Environmental Footprint of GenAI Research: Insights from the Moshi Foundation Model

New multi-modal large language models (MLLMs) are continuously being trained and deployed, following rapid development cycles. This generative AI frenzy is driving steady increases in energy consumption, greenhouse gas emissions, and a plethora of other environmental impacts linked to datacenter construction and hardware manufacturing. Mitigating the environmental consequences of GenAI remains challenging due to an overall lack of transparency by the main actors in the field. Even when the environmental impacts of specific models are mentioned, they are typically restricted to the carbon footprint of the final training run, omitting the research and development stages. In this work, we explore the impact of GenAI research through a fine-grained analysis of the compute spent to create Moshi, a 7B-parameter speech-text foundation model for real-time dialogue developed by Kyutai, a leading privately funded open science AI lab. For the first time, our study dives into the anatomy of compute-intensive MLLM research, quantifying the GPU-time invested in specific model components and training phases, as well as early experimental stages, failed training runs, debugging, and ablation studies. Additionally, we assess the environmental impacts of creating Moshi from beginning to end using a life cycle assessment methodology: we quantify energy and water consumption, greenhouse gas emissions, and mineral resource depletion associated with the production and use of datacenter hardware. Although Moshi is a specific case study, its development involves research stages common to most GenAI R&D pipelines. Our analysis therefore supports general practical recommendations for reducing compute usage and environmental impacts, while paving the way toward more sustainable MLLM research.

==> tikz/ADP_graph.tex <==
\pgfplotstableread{
Component   Computation   Datacenter   Total
GPU            0.105195     0.040909  \empty
CPU            0.000692     0.000269  9.6e-4
RAM            0.002491     0.000969  3.5e-3
Other          0.074625     0.029021  1.0e-1
}\data

\pgfplotstableread{
Component Embodied Total
CPU       0.790338   0.8
RAM       1.985209   2.0
Other     3.793308   3.9
}\datanogpu

\pgfplotstableread{
Component Computation    Datacenter    Embodied    Total
GPU          0.105195      0.040909    1.384870      1.5
}\datagpu

\begin{tikzpicture}
    \begin{axis}[
        name=plot1,
        height=2.5cm,
        scale only axis,
        width=0.25\textwidth,
        enlarge x limits=0.2,
        align=center,
        title=ADPe,
        ybar stacked,
        ymin=0,
        ymax=4.2,
        reverse legend, 
        bar width=5mm,
        xticklabels from table={\data}{Component},
        xtick=data,
        ymajorgrids=true,
        major grid style={color=gray!20},
        ytick style={draw=none},
        xtick style={draw=none},
        point meta=explicit symbolic,
        draw=white,
        legend cell align=left,
        legend style={at={(2.25,0.75)},anchor=north, row sep=0.1cm,nodes={scale=0.9}},
    ]
        \addplot [fill=computation,draw=white] table [y=Computation, x expr=\coordindex] {\data};
        \addplot [fill=datacenter,draw=white] table [y=Datacenter, x expr=\coordindex] {\data};
        \addplot [nodes near coords,forget plot,nodes near coords align=above] table[x expr=\coordindex,y expr=0.001,meta=Total]{\data};
        \addplot [fill=embodied,draw=white] table [y=Embodied, x expr=\coordindex] {\datagpu};
        \addplot [nodes near coords,forget plot,nodes near coords align=above] table[x expr=\coordindex,y expr=0.001,meta=Total]{\datagpu};
        \legend{Computation, Datacenter, Embodied}
    \end{axis}

    \begin{axis}[
        name=plot2,
        at={($(plot1.east) + (0.5cm,0)$)},
        anchor=west,
        height=2.5cm,
        scale only axis,
        width=0.2\textwidth,
        enlarge x limits=0.2,
        align=center,
        title=ADPe + ADPf,
        ybar stacked,
        ymin=0,
        ymax=4.2,
        bar width=5mm,
        xticklabels from table={\datanogpu}{Component},
        xtick=data,
        ymajorgrids=true,
        major grid style={color=gray!20},
        ytick style={draw=none},
        xtick style={draw=none},
        yticklabels=\empty,
        point meta=explicit symbolic,
        draw=white,
    ]
        \addplot [fill=embodied,draw=white] table [y=Embodied, x expr=\coordindex] {\datanogpu};
        \addplot [nodes near coords,forget plot,nodes near coords align=above] table[x expr=\coordindex,y expr=0.001, meta=Total]{\datanogpu};
    \end{axis}
    
    \node[at={($(plot1)!0.5!(plot2) + (0,2.3cm)$)}] {\textbf{Kilograms of Sb eq.}};

\end{tikzpicture}

==> tikz/GWP_graph.tex <==
\pgfplotstableread{
Component Computation  Datacenter  Embodied  Total
GPU          88348.92    34357.91  41880.39  164.6
CPU            581.24      226.04   1809.33    2.6
RAM           2092.47      813.74  35996.46   38.9
Other        62674.59    24373.45  25508.86  112.6
}\data

\begin{tikzpicture}
    \begin{axis}[
        height=2.5cm,
        scale only axis,
        width=0.8\textwidth,
        enlarge x limits=0.2,
        align=center,
        title=\textbf{Tonnes of CO$_2$ eq.},
        ybar stacked,
        ymin=0,
        reverse legend,
        bar width=5mm,
        ytick scale label code/.code={},
        xticklabels from table={\data}{Component},
        xtick=data,
        ymajorgrids=true,
        yminorgrids=true,
        major grid style={color=gray!20},
        ytick style={draw=none},
        xtick style={draw=none},
        xticklabel style={rotate=-0},
        yticklabel={\mulprint{100}{\tick}},
        draw=white,
        point meta=explicit symbolic,
        legend cell align=left,
        legend columns=2,
        legend style={
        /tikz/column 2/.style={
            column sep=0.2cm,
        },
        cells={align=left},
        at={(0.5,-0.25)},
        anchor=north,
        nodes={scale=0.9}},
    ]
        \addplot [fill=computation,draw=white] table [y=Computation, x expr=\coordindex] {\data};
        \addplot [fill=datacenter,draw=white] table [y=Datacenter, x expr=\coordindex] {\data};
        \addplot [fill=embodied,draw=white] table [y=Embodied, meta=Total, x expr=\coordindex] {\data};
        \addplot [nodes near coords,forget plot,nodes near coords align=above] table[x expr=\coordindex,y expr=0.001,meta=Total]{\data};
        \legend{Computation,Datacenter,Embodied}
    \end{axis}
\end{tikzpicture}

==> tikz/PE_graph.tex <==
\pgfplotstableread{
Component Computation   Datacenter   Embodied   Total
GPU       27710434.08  10776279.92  570744.27    39.1
CPU         182305.49     70896.58   25618.44  2.8e-1
RAM         656299.75    255227.68  452398.30     1.4
Other     19657740.27   7644676.77  339801.93    27.6
}\data

\begin{tikzpicture}
    \begin{axis}[
        height=2.5cm,
        scale only axis,
        width=0.75\textwidth,
        enlarge x limits=0.2,
        align=center,
        title=\textbf{Terajoules},
        ybar stacked,
        ymin=0,
        reverse legend,
        bar width=5mm,
        ytick scale label code/.code={},
        xticklabels from table={\data}{Component},
        xtick=data,
        ymajorgrids=true,
        yminorgrids=true,
        major grid style={color=gray!20},
        yticklabel={\mulprint{10}{\tick}},
        ytick style={draw=none},
        xtick style={draw=none},
        xticklabel style={rotate=-0},
        draw=white,
        point meta=explicit symbolic,
        legend cell align=left,
        legend columns=2,
        legend style={
        /tikz/column 2/.style={
            column sep=0.2cm,
        },
        cells={align=left},
        at={(0.5,-0.25)},
        anchor=north,
        nodes={scale=0.9}},
    ]
        \addplot [fill=computation,draw=white] table [y=Computation, x expr=\coordindex] {\data};
        \addplot [fill=datacenter,draw=white] table [y=Datacenter, x expr=\coordindex] {\data};
        \addplot [fill=embodied,draw=white] table [y=Embodied, x expr=\coordindex] {\data};
        \addplot [nodes near coords,forget plot,nodes near coords align=above] table[x expr=\coordindex,y expr=0.001,meta=Total]{\data};
        \legend{Computation,Datacenter,Embodied}
    \end{axis}
\end{tikzpicture}

==> tikz/WC_graph.tex <==
\pgfplotstableread{
Component   Cooling  Electricity   Total
GPU       601504.06  10032286.41    10.6
CPU         3957.26     66001.88  7.0e-2
RAM        14246.15    237606.78  2.5e-1
Other     426706.07   7116888.89     7.5
}\data

\begin{tikzpicture}
    \begin{axis}[
        height=2.5cm,
        scale only axis,
        width=0.8\textwidth,
        enlarge x limits=0.2,
        align=center,
        title=\textbf{Megaliters of water},
        ybar stacked,
        ymin=0,
        reverse legend,
        bar width=5mm,
        ytick scale label code/.code={},
        xticklabels from table={\data}{Component},
        xtick=data,
        ymajorgrids=true,
        yminorgrids=true,
        major grid style={color=gray!20},
        yticklabel={\mulprint{10}{\tick}},
        ytick style={draw=none},
        xtick style={draw=none},
        xticklabel style={rotate=-0},
        draw=white,
        point meta=explicit symbolic,
        legend columns=2,
        legend style={
        /tikz/column 2/.style={
            column sep=0.2cm,
        },
        cells={align=left},
        at={(0.5,-0.25)},
        anchor=north,
        nodes={scale=0.9}},
    ]
        \addplot [fill=cooling,draw=white] table [y=Cooling, x expr=\coordindex] {\data};
        \addlegendentry{Datacenter\\cooling};
        \addplot [fill=electricity,draw=white] table [y=Electricity, meta=Total, x expr=\coordindex] {\data};
        \addplot [nodes near coords,forget plot,nodes near coords align=above] table[x expr=\coordindex,y expr=0.001,meta=Total]{\data};
        \addlegendentry{Electricity\\production};
    \end{axis}
\end{tikzpicture}

==> tikz/compute_intensity.tex <==
\def\thres{7}
\def\startangle{70}
\def\interpiedist{1.5}
\def\radius{0.7*\compradius}
\def\inradius{0.7*\compinradius}
\def\secondpiex{2*\radius+\interpiedist}

\begin{tikzpicture}

\wheelchart[
    title={\large Compute},
    at={(0,0)},
    data=\WCtest{\thres}{}{\textbf{\WCvarC} \num[round-mode=figures,round-precision=1]{\WCpercentage}\;\%},
    middle={\parbox{2cm}{\centering \textbf{321.5} GPU-years}},
    data sep=0,
    lines sep=0,
    radius={\inradius}{\radius},
    lines ext={\WCpercentage>\thres?0:0.3},
    lines=\WCvarE,
    lines style={very thick,\WCvarB!90!black},
    wheel data pos=0.5,
    wheel data=\WCtest{\thres}{\textcolor{\WCvarD}{\WCperc}}{},
    start angle=\startangle
]{
    8902/cat2/\textless1 day/white/0.4,
    75881/cat3/\textless1 week/black/0.1,
    214651/cat4/\textless1 month/black/0,
    984632/cat5/\textless1 year/black/0,
    684904/cat6/\textless3 years/black/0,
    253606/cat7/\textless5 years/white/0,
    593686/cat8/5-10 years/white/0%
}
\draw[black!80,thick] (\WCcoordinate[7]{inner end}) arc (\WCangle[7]{1}{0}{0}{0}:\WCangle[4]{0}{0}{0}{0}:\inradius);
\draw[black!80,thick] (\WCcoordinate[7]{outer end}) arc (\WCangle[7]{1}{0}{1}{0}:\WCangle[4]{0}{0}{1}{0}:\radius);
\draw[black!80,thick] (\WCcoordinate[7]{inner end}) -- (\WCcoordinate[7]{outer end});
\draw[black!80,thick] (\WCcoordinate[4]{inner start}) -- (\WCcoordinate[4]{outer start});

\wheelchart[
    title={\large Number of Runs},
    at={(\secondpiex,0)},
    data=\WCtest{\thres}{}{\textbf{\WCvarC} \num[round-mode=figures,round-precision=1]{\WCpercentage}\;\%},
    middle={\parbox{2cm}{\centering \textbf{\WCtotalnum} runs}},
    data sep=0,
    lines sep=0,
    lines=\WCvarE,
    radius={\inradius}{\radius},
    lines ext={\WCpercentage>\thres?0:0.3},
    lines style={very thick,\WCvarB!90!black},
    wheel data pos=0.5,
    wheel data=\WCtest{\thres}{\textcolor{\WCvarD}{\WCperc}}{},
    start angle=\startangle
]{
    543/cat1/\textless1 hour/white/0,
    948/cat2/\textless1 day/white/0,
    1028/cat3/\textless1 week/black/0,
    551/cat4/\textless1 month/black/0,
    396/cat5/\textless1 year/black/0,
    49/cat6/\textless3 years/black/0.4,
    19/cat7/3-10 years/white/0.1
}
\draw[black!80,thick] (\WCcoordinate[7]{inner end}) arc (\WCangle[7]{1}{0}{0}{0}:\WCangle[5]{0}{0}{0}{0}:\inradius);
\draw[black!80,thick] (\WCcoordinate[7]{outer end}) arc (\WCangle[7]{1}{0}{1}{0}:\WCangle[5]{0}{0}{1}{0}:\radius);
\draw[black!80,thick] (\WCcoordinate[7]{inner end}) -- (\WCcoordinate[7]{outer end});
\draw[black!80,thick] (\WCcoordinate[5]{inner start}) -- (\WCcoordinate[5]{outer start});

% Legend
\coordinate (legend_anchor) at ($(-\radius,-\radius-0.3)!0.5!(\secondpiex+\radius,-\radius-0.3)$);
\compintensitylegend{legend_anchor}

\end{tikzpicture}

==> tikz/compute_intensity_phases.tex <==
\def\startangle{70}

\def\precompute{1118440}
\def\postcompute{292724}
\def\ftcompute{27996}
\def\interpiedist{0.5}
\def\radius{\compradius}
\def\inradius{\compinradius}
\def\radiusratio{\inradius/\radius}

\def\postradius{\outradius{\postcompute}{\precompute}{\radius}}
\def\inpostradius{\radiusratio*\postradius}

\def\ftradius{\outradius{\ftcompute}{\precompute}{\radius}}
\def\inftradius{\radiusratio*\ftradius}

\def\ftzoomradius{1.5}
\def\inftzoomradius{\radiusratio*\ftzoomradius}

\pgfmathsetmacro{\postpos}{\radius+\interpiedist+\postradius}
\pgfmathsetmacro{\ftpos}{\postpos+\postradius+\interpiedist+\ftradius}
\pgfmathsetmacro{\ftzoomposx}{\ftpos+\ftzoomradius-\ftradius}
\pgfmathsetmacro{\ftzoomposy}{\ftradius+\ftzoomradius}

\begin{tikzpicture}

% Pretraining
\wheelchart[
    title={\large Pre-training},
    at={(0,0)},
    middle={\parbox{2cm}{\centering\textbf{129.4} GPU-years}},
    radius={\inradius}{\radius},
    data=,
    wheel data pos=0.5,
    wheel data=\textcolor{\WCvarD}{\WCperc},
    start angle=\startangle%
]{
    % 6/cat2/\textless1 day/white,
    % 113/cat3/\textless1 week/black,
    % 280/cat4/\textless1 month/black,
    62031/cat5/\textless1 year/black,
    366505/cat6/1-3 years/black,
    223913/cat7/3-5 years/white,
    481268/cat8/5-10 years/white%
}

% Post-training
\wheelchart[
    title={\large Post-training},
    at={(\postpos,0)},
    middle={\parbox{1.5cm}{\centering \textbf{33.4} GPU-years}},
    radius={\inpostradius}{\postradius},
    data=,
    data{1}=\WCperc,
    wheel data{1}=,
    lines style={very thick,\WCvarB!90!black},
    lines{1}=0.1,
    lines ext{1}=0.3,
    lines sep=0,
    data sep=0,
    wheel data pos=0.5,
    wheel data=\textcolor{\WCvarD}{\WCperc},
    start angle=\startangle
]{
    % 142/cat2/\textless1 day/white,
    % 436/cat3/\textless1 week/black,
    2713/cat4/\textless1 month/black,
    171914/cat5/\textless1 year/black,
    88403/cat6/1-3 years/black,
    29693/cat7/3-5 years/white%
}

% Fine-tuning (small)
\wheelchart[
    at={(\ftpos,0)},
    radius={\inftradius}{\ftradius},
    start angle=\startangle
]{
    % 19/cat1//,
    2076/cat2//,
    16501/cat3//,
    9419/cat4//%
}

% Fine-tuning (zoomed)
\wheelchart[
    title={\large Fine-tuning},
    at={(\ftzoomposx,\ftzoomposy)},
    data=,
    middle={\parbox{1.5cm}{\centering \textbf{3.2} GPU-years}},
    radius={\inftzoomradius}{\ftzoomradius},
    wheel data pos=0.5,
    wheel data=\textcolor{\WCvarD}{\WCperc},
    start angle=\startangle,%
]{
    % 19/cat1/\textless1 hour/white,
    2076/cat2/\textless1 day/white,
    16501/cat3/\textless1 week/black,
    9419/cat4/\textless1 month/black%
}
\circletangents{(\ftpos,0)}{\ftradius}{(\ftzoomposx,\ftzoomposy)}{\ftzoomradius}

% Legend
\coordinate (legend_anchor) at ($(-\radius,-\radius-0.3)!0.5!(\ftzoomposx+\ftzoomradius,-\radius-0.3)$);
\compintensitylegend{legend_anchor}

\end{tikzpicture}

==> tikz/embodied_one_unit.tex <==
\pgfplotsset{
    common bar plot/.style={
        ybar,
        height=4.5cm,
        width=0.33\textwidth,
        ymin=0,
        xtick=data,
        xticklabels={GPU, Case, PSU, SSD2, MoBo, RAM, CPU, SSD1, Assembly},
        xticklabel style={anchor=east,rotate=45,xshift=0.1cm,yshift=0cm,font=\footnotesize},
        yticklabel style={anchor=east,rotate=45,yshift=0.25cm,font=\footnotesize},
        xtick={1,2,3,4,5,6,7,8,9},
        bar width=3mm,
        ymajorgrids=true,
        major grid style={color=gray!20},
        ytick scale label code/.code={},
        ytick style={draw=none},
        xtick style={draw=none},
        draw=white,
        bar shift=0pt,
    },
    plot all hardware/.style={
        execute at begin axis={
            \addplot [fill=gpu, draw=white,postaction={pattern=north east lines,pattern color=white}] table [y=GPU, x expr=1] {#1};
            \addplot [fill=case, draw=white] table [y=Case, x expr=2] {#1};
            \addplot [fill=psu, draw=white] table [y=PSU, x expr=3] {#1};
            \addplot [fill=ssd2, draw=white] table [y=SSD2, x expr=4] {#1};
            \addplot [fill=mobo, draw=white] table [y=Motherboard, x expr=5] {#1};
            \addplot [fill=ram, draw=white] table [y=RAM, x expr=6] {#1};
            \addplot [fill=cpu, draw=white] table [y=CPU, x expr=7] {#1};
            \addplot [fill=ssd, draw=white] table [y=SSD1, x expr=8] {#1};
            \addplot [fill=assembly, draw=white] table [y=Assembly, x expr=9] {#1};
        }
    }
}

\pgfplotstableread{
Impact      GPU      CPU      RAM      SSD1      SSD2      PSU  Motherboard      Case  Assembly
ADP    0.008941 0.020411 0.003204  0.001508  0.002453 0.024900     0.003690  0.020200  0.000001
}\adpdata

\pgfplotstableread{
Impact      GPU      CPU      RAM      SSD1      SSD2      PSU  Motherboard      Case  Assembly
PE      3685.00   661.62   730.23    483.48    892.98  1056.00       836.00   2200.00     68.60
}\pedata

\pgfplotstableread{
Impact      GPU      CPU      RAM      SSD1      SSD2      PSU  Motherboard      Case  Assembly
GWP      270.40    46.73    58.10     39.34     72.34    72.90        66.10    150.00      6.68
}\gwpdata

\begin{tikzpicture}
    \begin{axis}[
        name=pe,
        common bar plot,
        align=center,
        title={\textbf{Primary energy}\\(MJ)},
        plot all hardware={\pedata},
    ]
    \end{axis}
    \begin{axis}[
        name=gwp,
        common bar plot,
        at={($(pe.north east)+(1.5cm,0)$)},
        anchor=north west,
        align=center,
        title={\textbf{Global warming potential}\\(kgCO$_2$eq)},
        plot all hardware={\gwpdata},
    ]
    \end{axis}
    \begin{axis}[
        common bar plot,
        at={($(gwp.north east)+(1.5cm,0)$)},
        anchor=north west,
        yticklabel={\mulprint{0.01}{\tick}},
        align=center,
        title={\textbf{Abiotic depletion potential}\\(kgSbeq)},
        plot all hardware={\adpdata}
    ]
    \end{axis}
\end{tikzpicture}

==> tikz/embodied_share.tex <==
\pgfplotstableread{
Impact     GPU     GPUr     CPU     CPUr     RAM     RAMr     PSU     PSUr     Other     Otherr     SSD2     SSD2r
PE     41.1032       41  1.8450        2 32.5803       33  8.8341        9    5.6768          6   9.9605        10
GWP    39.8121       40  1.7200        2 34.2188       34  8.0500        8    5.5480          6  10.6509        11
ADP    17.4116       17  9.9367       10 24.9595       25 36.3659       36    6.5495          7   4.7767    \empty
}\data

\begin{tikzpicture}
    \begin{axis}[
        height=4cm,
        ylabel=Share of impact (\%),
        scale only axis,
        width=0.38\textwidth,
        enlarge x limits=0.2,
        align=center,
        title={\textbf{Embodied impacts by component}},
        ybar stacked,
        ymin=0,
        reverse legend, 
        bar width=6mm,
        xticklabels from table={\data}{Impact},
        xtick=data,
        ymajorgrids=true,
        yminorgrids=true,
        major grid style={color=gray!20},
        ytick distance=25,
        ytick style={draw=none},
        xtick style={draw=none},
        xticklabel style={rotate=-0},
        draw=white,
        nodes near coords,
        point meta=explicit symbolic,
        legend cell align=left,
        legend style={at={(1.1,0.45)},anchor=west,draw=none, row sep=0.1cm},
    ]
        \addplot [fill=gpu,draw=white,postaction={pattern=north east lines,pattern color=white}] table [y=GPU, x expr=\coordindex,meta=GPUr] {\data};
        \addplot [fill=ram,draw=white] table [y=RAM, x expr=\coordindex,meta=RAMr] {\data};
        \addplot [fill=ssd,draw=white] table [y=SSD2, x expr=\coordindex,meta=SSD2r] {\data};
        \addplot [fill=psu,draw=white] table [y=PSU, x expr=\coordindex,meta=PSUr] {\data};
        \addplot [fill=other_hw,draw=white] table [y=Other, x expr=\coordindex] {\data};
        \addplot [fill=cpu,draw=white] table [y=CPU, x expr=\coordindex] {\data};
        \legend{8 $\times$ GPU, 2TB RAM, 8 $\times$ SSD, 6 $\times$ PSU, Other, 2 $\times$ CPU}
    \end{axis}
\end{tikzpicture}

==> tikz/moshi_overview.tex <==
\tikzset{
    pics/Tokens/.style args={#1}{code={ % #1: num tokens
        \pgfmathsetmacro{\startx}{-0.48*(#1/2)}
        \foreach \X in {1,...,#1}{
            \pgfmathsetmacro{\posx}{\startx+0.55*(\X-1)}
            \node[rectangle,draw=mimi!90!black,fill=mimi!30!white,very thick,minimum height=0.4cm, minimum width=0.4cm] (_tok_\X) at (\posx,0){};
        }}
    }
}

\begin{tikzpicture}
    \pgfdeclarelayer{background}
    \pgfdeclarelayer{foreground}
    \pgfsetlayers{background,main,foreground}

    \begin{pgfonlayer}{foreground}
        \node (transformer) at (0, 0.7) [align=center] {\bf Main model};
        \pic (user_tokens) [local bounding box=user_tokens] at (0,0) {Tokens=10};
        \pic (moshi_tokens) [dotted,local bounding box=moshi_tokens] at (0,-0.6) {Tokens=10};
    \end{pgfonlayer}
    \node (transformer_bg) [fit=(transformer) (user_tokens) (moshi_tokens), fill=moshi!65, inner sep=5, rounded corners] {};
    
    \node (user_mimi) [left=0.7 of user_tokens, shape=rectangle,fill=mimi!65, inner sep=5, align=center, rounded corners] {\bf Tokenizer\\(Mimi)};
    \node [right=-0.05 of user_mimi, shape=isosceles triangle,fill=mimi!65,isosceles triangle apex angle=100, align=center, minimum size=12] {};
    \node (moshi_mimi) [right=0.7 of moshi_tokens, shape=rectangle,fill=mimi!65, inner sep=5, align=center, rounded corners] {\bf Tokenizer\\(Mimi)};
    \node [left=-0.05 of moshi_mimi, shape=isosceles triangle, shape border rotate=175,fill=mimi!65,isosceles triangle apex angle=100, align=center, minimum size=12] {};

    \pic (sampled_token) [local bounding box=sampled_token,below right=0.3 and 0.32 of transformer_bg.south west] {Tokens=1};
    \node (sampled_token_label) [right=0.01 of sampled_token] {User tokens};
    \pic (predicted_token) [local bounding box=predicted_token,dotted,right=0.75 of sampled_token_label] {Tokens=1};
    \node[right=0.01 of predicted_token] {Moshi tokens};
    
    \begin{pgfonlayer}{background}
        \node (bg) [fit=(user_mimi) (moshi_mimi) (transformer_bg) (predicted_token), fill=gray!20, inner sep=10, rounded corners] {};
        \node (moshi) [below left=0.2 and 0.2 of bg.north east, align=center] {\Large Moshi};
    \end{pgfonlayer}
    
    \node (user_sound) [left=0.05 of user_mimi] {\includegraphics[width=1.5cm]{images/soundwave.png}};
    \node (user) [left=0.01 of user_sound] {\Huge \textcolor{black!85}{\faUser}};
    \node (speaker) [right=0.1 of moshi_mimi] {\Huge \textcolor{black!85}{\faVolumeUp}};
    \node (moshi_sound) [right=0.01 of speaker] {\includegraphics[width=1.5cm]{images/soundwave.png}};

    \node (helium) [above=1 of bg.north west, align=center, fill=helium!65,rounded corners,inner sep=5, minimum height=0.8cm] {\bf LLM backbone\\(Helium)};

    \begin{pgfonlayer}{background}
    \node[right=0 of helium, single arrow, fill=gray!20, 
          minimum width=40, single arrow head extend=3,
          minimum height=250] (arrow) {};
    \end{pgfonlayer}

    \def\opacityscalefactor{1.5}
    \def\xscalefactor{-0.5}
    \foreach \X in {5,...,1}{
        \pgfmathsetmacro{\opacity}{1/(\opacityscalefactor^(\X-1))}
        \pgfmathsetmacro{\posx}{\xscalefactor*(\X-1)}
        \node[opacity=\opacity] (dataset_\X) at ($(bg.north east |- helium) + (0,0,\posx+1.2)$){\includegraphics[width=1.3cm]{images/soundwave.png}};
        \node[opacity=\opacity] (scripts_\X) at ($(helium) + (4.6+\posx,0)$){\Large \faFile};
    }
    \node (dataset) [above=0.25 of dataset_3, align=center] {Synthetic dataset};
    \node (scripts) [above=0.01 of scripts_3, align=center] {Conversation scripts};
    \node (tts) [align=center, fill=tts!65,rounded corners,inner sep=5, minimum height=0.8cm] at ($(helium)!0.63!(dataset_3)$) {\bf Data generator\\(text-to-speech)};

    \draw[->, very thick,rounded corners,decorate] (helium.south) -- ($(helium.south) - (0,0.6)$) -| (transformer_bg.north) node[align=center,pos=0.25, fill=white] {Initialize weights};

\end{tikzpicture}

==> tikz/operational_by_location.tex <==
\pgfplotstableread{
Location                                            GWP              WC
\twemoji[height=0.45cm]{flag: Sweden}         182599.16     26869090.12
\twemoji[height=0.45cm]{flag: France}         213468.36     18499197.52
\twemoji[height=0.45cm]{flag: United States} 2009114.01     13102668.25
\twemoji[height=0.45cm]{flag: Australia}     2898565.52     16715155.75
\twemoji[height=0.45cm]{flag: China}         2903797.59     24938329.05
\twemoji[height=0.45cm]{flag: Poland}        3202025.45      6908709.26
}\data

\begin{tikzpicture}
    \begin{axis}[
        height=3.6cm,
        ylabel=kgCO$_2$eq,
        scale only axis,
        width=0.6\textwidth,
        enlarge x limits=0.1,
        align=center,
        ybar,
        ymin=0,
        ylabel style=gwp,
        bar width=2.8mm,
        xtick=data,
        ymajorgrids=true,
        yminorgrids=true,
        major grid style={color=gray!20},
        yticklabel={\textcolor{gwp}{\mulprint{1}{\tick}M}},
        ytick scale label code/.code={},
        ytick style={draw=none},
        xtick style={draw=none},
        xticklabel=\empty,
        draw=white,
    ]
        \addplot [fill=gwp,draw=white,bar shift=-0.15cm] table [y=GWP, x expr=\coordindex] {\data}; \label{gwp_plot}
    \end{axis}
    
    \begin{axis}[
        height=3.6cm,
        ylabel=L,
        axis y line*=right,
        scale only axis,
        width=0.6\textwidth,
        enlarge x limits=0.1,
        align=center,
        title={\textbf{Impacts by training location}},
        ybar,
        ymin=0,
        bar width=2.8mm,
        xticklabels from table={\data}{Location},
        xtick=data,
        ytick distance=8400000,
        yticklabel={\textcolor{wc}{\mulprint[precision=1, fixed]{10}{\tick}M}},
        ytick scale label code/.code={},
        ytick style={draw=none},
        xtick style={draw=none},
        ylabel style=wc,
        draw=white,
        legend cell align=left,
        legend columns=2,
        legend style={/tikz/every even column/.append style={column sep=0.5cm},at={(0.5,0.98)},anchor=center,draw=none},
    ]
        \addlegendimage{/pgfplots/refstyle=gwp_plot}
        \addlegendentry{GWP}
        \addplot[fill=wc,draw=white,bar shift=0.15cm] table [y=WC, x expr=\coordindex] {\data};
        \addlegendentry{WC}
    \end{axis}
\end{tikzpicture}

==> tikz/research_phases.tex <==
\def\thres{8}
\def\startangle{50}

\begin{tikzpicture}
    \wheelchart[
        data=\WCtest{\thres}{}{\textbf{\WCvarC} \num[round-mode=figures,round-precision=2]{\WCpercentage}\;\%},
        data sep=0,
        lines sep=0,
        lines ext={\WCpercentage>\thres?0:0.3},
        lines=\WCvarF,
        lines style={very thick,\WCvarB!90!black},
        pie,
        radius={\inrefradius}{\refradius * 0.9},
        title={\large Research Phases},
        wheel data pos=\WCvarE,
        wheel data=\WCtest{\thres}{\parbox{\WCvarD}{\centering{\textbf{\WCvarC} \WCperc}}}{},
        start angle=\startangle
    ]{
        128205/debug/Debugging///0.1,
        325346/discarded/Failed/1.2cm/0.7/0,
        361802/ablation/Ablations/1.8cm/0.65/0,
        2320724/tuning/Design and hyperparameter tuning/3cm/0.45/0,
        120186/final/Final training///0.3
    }
\end{tikzpicture}

==> tikz/run_phases.tex <==
\def\thres{10}
\def\startangle{90}

\begin{tikzpicture}
    \wheelchart[
        data=\WCtest{\thres}{}{\textbf{\WCvarC} \num[round-mode=figures,round-precision=2]{\WCpercentage}\;\%},
        data sep=0,
        lines sep=0,
        lines ext={\WCpercentage>\thres?0:0.3},
        lines=\WCvarD,
        lines style={very thick,\WCvarB!90!black},
        pie,
        radius={\inrefradius}{\refradius*0.9},
        title={\large Training Run Phases},
        slices style{2}={pattern={Lines[angle=45, distance=3,  line width=2]},pattern color=evaluation},
        data{2}={\WCvarC},
        data{1}=\textbf{\WCvarC} 7.2\;\%,
        lines style{1}={very thick, \WCvarB!90!black,xshift=4,yshift=-1},
        wheel data pos=0.35,
        wheel data=\WCtest{\thres}{{\textbf{\WCvarC} \WCperc}}{},
        start angle=\startangle%
    ]{%
        160871/evaluation/Evaluation/0.36,
        41110/evaluation/Sample generation/0.1,
        2535973/training/Training/0,
        78309/validation/Validation/0.3%
    }
\end{tikzpicture}

==> tikz/sankey.tex <==
\begin{tikzpicture}

\tikzset{
    white hash/.style={
    draw=none,fill=none,
    pattern={Lines[angle=60,line width=2pt,distance=4pt]},
    pattern color=white,
    }
}
\begin{sankeydiagram}
    \sankeyset{
        ratio=1.3cm/1000,
        outin steps=2,
        draw/.style={draw=none,line width=0.5pt},
        color/.style={fill/.style={fill=#1,fill opacity=.75}},
        shade/.style 2 args={fill/.style={left color=#1,
        right color=#2,fill opacity=.35},draw/.style={draw=#1!20,line width=0.3pt}},
        @let module color/.code args={#1/#2}{\colorlet{#1}[HTML]{#2}},
        @let module color/.list={
        Moshi/moshi,MoshiExp/moshi_exp,MoshiPre/moshi_pre,MoshiPost/moshi_post,MoshiFT/moshi_ft,TTS/tts,TTSExp/tts_exp,TTSPost/tts_post,TTSFT/tts_ft,Mimi/mimi,MimiTrain/mimi,Helium/helium,HeliumTrain/helium,Failed/discarded,Total/white,MimiTrainFinal/mimi,HeliumTrainFinal/helium,MoshiPreFinal/moshi_pre,MoshiPostFinal/moshi_post,MoshiFTFinal/moshi_ft,TTSPostFinal/tts_post,TTSFTFinal/tts_ft,Final/white},
    }
    
    \def\vdist{3mm}
    \def\vdistmodule{1mm}
    \def\hwidth{2em}
    \def\hdist{1.4cm}
    
    \pgfmathsetmacro{\moshiexpcompute}{525.712}
    \pgfmathsetmacro{\moshiprecompute}{1133.716}
    \pgfmathsetmacro{\moshipostcompute}{292.724}
    \pgfmathsetmacro{\moshiftcompute}{27.996}
    
    \pgfmathsetmacro{\ttsexpcompute}{298.160}
    \pgfmathsetmacro{\ttspostcompute}{24.885}
    \pgfmathsetmacro{\ttsftcompute}{0.402}
    
    \pgfmathsetmacro{\mimicompute}{187.322}
    \pgfmathsetmacro{\heliumcompute}{440.000}
    \pgfmathsetmacro{\moshicompute}{1980.148}
    \pgfmathsetmacro{\ttscompute}{323.447}
    \pgfmathsetmacro{\discardedcompute}{325.346}
    \pgfmathsetmacro{\devcompute}{3256.263}
    
    \pgfmathsetmacro{\mimifinalcompute}{1.761}
    \pgfmathsetmacro{\heliumfinalcompute}{68.000}
    \pgfmathsetmacro{\moshiprefinalcompute}{44.558}
    \pgfmathsetmacro{\moshipostfinalcompute}{2.634}
    \pgfmathsetmacro{\moshiftfinalcompute}{0.570}
    \pgfmathsetmacro{\ttspostfinalcompute}{2.630}
    \pgfmathsetmacro{\ttsftfinalcompute}{0.033}
    
    \pgfmathsetmacro{\finalcompute}{120.186}
    
    % Root node
    \sankeynode{name=Total,quantity=\devcompute}
    \sankeyfork{Total}{\heliumcompute/Total-to-Helium,\mimicompute/Total-to-Mimi,\moshicompute/Total-to-Moshi,\ttscompute/Total-to-TTS,\discardedcompute/Total-to-Failed}
    
    % Modules
    \sankeynode{name=Helium,quantity=\heliumcompute,at={[xshift=2*\hdist,yshift=2*\vdist]Total.north},anchor=left}
    \sankeynode{name=Mimi,quantity=\mimicompute,at={[yshift=-\vdist]Helium.south},anchor=left}
    \sankeynode{name=Moshi,quantity=\moshicompute,at={[yshift=-\vdist]Mimi.south},anchor=left}
    \sankeynode{name=TTS,quantity=\ttscompute,at={[yshift=-\vdist]Moshi.south},anchor=left}
    \sankeynode{name=Failed,quantity=\discardedcompute,at={[yshift=-\vdist]TTS.south},anchor=left}
    \foreach \module in {Total,Moshi,Mimi,TTS,Helium,Failed}{
        \sankeyadvance[color=\module]{\module}{\hwidth}
    }
    
    \foreach \module/\compute in {Helium/\heliumcompute, Moshi/\moshicompute, Mimi/\mimicompute,TTS/\ttscompute, Failed/\discardedcompute}{
        \sankeyfork{\module}{\compute/\module-from-Total}
    }
    
    % Training phases
    \sankeyfork{Helium}{\heliumcompute/Helium-to-HeliumTrain}
    \sankeyfork{Mimi}{\mimicompute/Mimi-to-MimiTrain}
    \sankeyfork{Moshi}{\moshiexpcompute/Moshi-to-MoshiExp,\moshiprecompute/Moshi-to-MoshiPre,\moshipostcompute/Moshi-to-MoshiPost,\moshiftcompute/Moshi-to-MoshiFT}
    \sankeyfork{TTS}{\ttsexpcompute/TTS-to-TTSExp,\ttspostcompute/TTS-to-TTSPost,\ttsftcompute/TTS-to-TTSFT}
    
    % Training phase nodes
    \sankeynode{name=HeliumTrain,quantity=\heliumcompute, at={[xshift=4*\hdist, yshift=0.5*\vdist]Helium.north},anchor=left}
    
    \sankeynode{name=MimiTrain,quantity=\mimicompute, at={[yshift=-\vdist]HeliumTrain.south},anchor=left}
    
    \sankeynode{name=MoshiExp,quantity=\moshiexpcompute, at={[yshift=-\vdist]MimiTrain.south},anchor=left}
    \sankeynode{name=MoshiPre,quantity=\moshiprecompute, at={[yshift=-\vdistmodule]MoshiExp.south},anchor=left}
    \sankeynode{name=MoshiPost,quantity=\moshipostcompute, at={[yshift=-\vdistmodule]MoshiPre.south},anchor=left}
    \sankeynode{name=MoshiFT,quantity=\moshiftcompute, at={[yshift=-2*\vdistmodule]MoshiPost.south},anchor=left}
    
    \sankeynode{name=TTSExp,quantity=\ttsexpcompute, at={[yshift=-1.3*\vdist]MoshiFT.south},anchor=left}
    \sankeynode{name=TTSPost,quantity=\ttspostcompute, at={[yshift=-2*\vdistmodule]TTSExp.south},anchor=left}
    \sankeynode{name=TTSFT,quantity=\ttsftcompute, at={[yshift=-3*\vdistmodule]TTSPost.south},anchor=left}
    
    \sankeyfork{MimiTrain}{\mimicompute/MimiTrain-from-Mimi}
    
    \sankeyfork{HeliumTrain}{\heliumcompute/HeliumTrain-from-Helium}
    
    \sankeyfork{MoshiExp}{\moshiexpcompute/MoshiExp-from-Moshi}
    \sankeyfork{MoshiPre}{\moshiprecompute/MoshiPre-from-Moshi}
    \sankeyfork{MoshiPost}{\moshipostcompute/MoshiPost-from-Moshi}
    \sankeyfork{MoshiFT}{\moshiftcompute/MoshiFT-from-Moshi}
    
    \sankeyfork{TTSExp}{\ttsexpcompute/TTSExp-from-TTS}
    \sankeyfork{TTSPost}{\ttspostcompute/TTSPost-from-TTS}
    \sankeyfork{TTSFT}{\ttsftcompute/TTSFT-from-TTS}
    
    \foreach \module in {HeliumTrain,MimiTrain,MoshiExp,MoshiPre,MoshiPost,MoshiFT,TTSExp,TTSPost,TTSFT}{
        \sankeyadvance[color=\module]{\module}{\hwidth}
    }
    
    % Final node
    \sankeynode{name=Final,quantity=\finalcompute, at={[xshift=5*(\hwidth+\hdist)+\hwidth]Total.center},anchor=center}
    
    \foreach \module/\tcompute/\fcompute in {MoshiPre/\moshiprecompute/\moshiprefinalcompute, MoshiPost/\moshipostcompute/\moshipostfinalcompute, MoshiFT/\moshiftcompute/\moshiftfinalcompute, TTSPost/\ttspostcompute/\ttspostfinalcompute, TTSFT/\ttsftcompute/\ttsftfinalcompute}{
        \sankeyfork{\module}{\fcompute/\module-to-Final,\tcompute-\fcompute/\module-to-NonFinal}
    }
    
    \foreach \module/\tcompute/\fcompute in {HeliumTrain/\heliumcompute/\heliumfinalcompute, MimiTrain/\mimicompute/\mimifinalcompute}{
        \sankeyfork{\module}{\tcompute-\fcompute/\module-to-NonFinal,\fcompute/\module-to-Final}
    }
    
    \sankeyfork{Final}{\heliumfinalcompute/Final-from-HeliumTrain,\mimifinalcompute/Final-from-MimiTrain,\moshiprefinalcompute/Final-from-MoshiPre,\moshipostfinalcompute/Final-from-MoshiPost,\moshiftfinalcompute/Final-from-MoshiFT,\ttspostfinalcompute/Final-from-TTSPost,\ttsftfinalcompute/Final-from-TTSFT}
    
    % Shading
    \foreach \startnode/\nodes in {
        Total/{Failed,Mimi,Moshi,TTS,Helium},
        Mimi/{MimiTrain},
        Helium/{HeliumTrain},
        Moshi/{MoshiExp,MoshiPre,MoshiPost,MoshiFT},
        TTS/{TTSExp,TTSPost,TTSFT},
        MimiTrain/{Final},
        HeliumTrain/{Final},
        MoshiPre/{Final},
        MoshiPost/{Final},
        MoshiFT/{Final},
        TTSPost/{Final},
        TTSFT/{Final}}
    {
        \foreach \endnode in \nodes {
            \sankeyoutin[shade={\startnode}{\endnode}]{\startnode-to-\endnode}{\endnode-from-\startnode}
        }
    }
    
    % End nodes
    \foreach \n in {Failed, MoshiExp, TTSExp}{
        \path[white hash] (\n-old.right) rectangle (\n.left);
    }
    
    % Labels
    \foreach \nodepos/\nodetext in {Helium/LLM Backbone, Moshi/Main Model, Mimi/Tokenizer, Failed/Failed, TTS/Data Generator}{
        \node[anchor=west,inner sep=.3em] at (\nodepos) {\nodetext};
    }
    
    \foreach \nodepos/\nodetext in {HeliumTrain/Training, MimiTrain/Training,MoshiPre/Pre-training, MoshiPost/Post-training, MoshiFT/Fine-tuning, MoshiExp/Experimentation, TTSExp/Experimentation, TTSPost/Post-training, TTSFT/Fine-tuning}{
        \node[anchor=east,inner sep=\hwidth+.3em] at (\nodepos) {\nodetext};
    }
    
    \node[anchor=south,rotate=90,yshift=0.3cm] at (Total) {\parbox{4.5cm}{\centering{\large Research Compute}\\372 GPU-years}};
    \node[anchor=west,xshift=0cm] at (Final) {\parbox{2.2cm}{\centering{\large Final Runs}\\14 GPU-years}};
    
    \end{sankeydiagram}
\end{tikzpicture}

==> tikz/training_phases_all.tex <==
\def\thres{5}
\def\startangle{9}

\begin{tikzpicture}
    \wheelchart[
        arc around line=2,
        arc around text,
        arc={ultra thick,\WCvarB},
        arc data=\WCvarC,
        arc data{5}=,
        arc{5}=white,
        arc around text,
        arc data dir={\WCmidangle<180?1:-1},
        arc data expand=f,
        arc data pos=1.12,
        arc pos=1,
        start angle=\startangle,
        radius={\inrefradius}{\refradius},
        data=%
    ]{
        187322/mimi/Token.,
        440000/helium/LLM backbone,
        1980148/moshi/Main model,
        323447/tts/Data gen.,
        325346/discarded/Failed%
    }
    
    \wheelchart[
        data=\WCtest{\thres}{}{\textbf{\WCvarC} \num[round-mode=figures,round-precision=1]{\WCpercentage}\;\%},
        middle={\parbox{2cm}{\centering \textbf{371.7} GPU-years}},
        data sep=0,
        radius={\inrefradius}{\refradius},
        lines=\WCvarG,
        lines ext={\WCpercentage>\thres?0:0.3},
        lines sep=0,
        lines style={very thick,\WCvarB!90!black},
        wheel data pos=\WCvarE,
        wheel data=\WCtest{\thres}{\parbox{\WCvarD}{\centering\textcolor{\WCvarF}{\textbf{\WCvarC} \WCperc}}}{},
        start angle=\startangle%
    ]{
        187322/mimi/Train/1.2cm/0.65/white/0,
        440000/helium/Train/1.2cm/0.5/black/0,
        525712/moshi_exp/Exp/1cm/0.5/white/0,
        1133716/moshi_pre/Pre/1cm/0.5/black/0,
        292724/moshi_post/Post/1cm/0.5/black/0,
        27996/moshi_ft/FT//0.5/white/0.65,
        298160/tts_exp/Exp/1cm/0.5/black/0,
        24885/tts_post/Post//0.5/white/0.65,
        402/tts_ft/FT//0.5/white/0.3,
        325346/discarded/Failed/1.2cm/0.45/black/0%
    }
\end{tikzpicture}

==> tikz/training_phases_final.tex <==
\def\thres{5}
\def\startangle{85}

\def\totalcompute{3256263}
\def\finalcompute{120186}
\def\interpiedist{0.5}
\def\radiusratio{\inrefradius/\refradius}

\def\finalradius{\outradius{\finalcompute}{\totalcompute}{\refradius}}
\def\infinalradius{\radiusratio*\finalradius}

\def\zoomradius{2.2}
\def\inzoomradius{\radiusratio*\zoomradius}

\pgfmathsetmacro{\zoomedposx}{\interpiedist+\zoomradius+\finalradius}

\begin{tikzpicture}
    \wheelchart[
        at={(0,0)},
        data=,
        radius={\infinalradius}{\finalradius},
        start angle=\startangle%
    ]{
        1761/mimi/Train/,
        68000/helium/Train/,
        44558/moshi_pre/Pre/,
        2634/moshi_post/Post/,
        570/moshi_ft/FT/,
        2630/tts_post/Post/,
        33/tts_ft/FT/%
    }
    
    % Zoomed wheelchart
    \wheelchart[
        at={(\zoomedposx,0)},
        data=\WCtest{\thres}{}{\textbf{\WCvarC} \num[round-mode=figures,round-precision=1]{\WCpercentage}\;\%},
        middle={\parbox{1.6cm}{\centering \textbf{13.7} GPU-years}},
        lines=\WCvarE,
        lines ext={\WCpercentage>\thres?0:0.3},
        lines sep=0,
        data sep=0,
        radius={\inzoomradius}{\zoomradius},
        lines style={very thick,\WCvarB!90!black},
        wheel data=\WCtest{\thres}{\parbox{\WCvarD}{\centering{\textbf{\WCvarC} \WCperc}}}{},
        wheel data pos=0.5,
        start angle=\startangle
    ]{
        1761/mimi/Train//0.1,
        68000/helium/Train/1.2cm/0,
        44558/moshi_pre/Pre/1cm/0,
        2634/moshi_post/Post//0.5,
        570/moshi_ft/FT//0.8,
        2630/tts_post/Post//0.8,
        33/tts_ft/FT//0.45%
    }
    
    \circletangents{(0,0)}{\finalradius}{(\zoomedposx,0)}{\zoomradius}
\end{tikzpicture}
